Inside LockBit: Technical, Behavioral, and Financial Anatomy of a Ransomware Empire

LockBit has evolved from an obscure Ransomware-as-a-Service newcomer in 2019 to the most prolific ransomware franchise of 2024. Leveraging a recently leaked MySQL dump of the gang's management panel, this study offers an end-to-end reconstruction of LockBit's technical, behavioral, and financial apparatus. We recall the family's version timeline and map its tactics, techniques, and procedures to MITRE ATT&CK, highlighting the incremental hardening that distinguishes LockBit 3.0 from its predecessors. We then analyze 51 negotiation chat logs using natural-language embeddings and clustering to infer a canonical interaction playbook, revealing recurrent rhetorical stages that underpin the double-extortion strategy. Finally, we trace 19 Bitcoin addresses related to ransom payment chains, revealing two distinct patterns based on different laundering phases. In both cases, a small portion of the ransom is immediately split into long-lived addresses (presumably retained by the group as profit and to finance further operations) while the remainder is ultimately aggregated into two high-volume addresses before likely being sent to the affiliate. These two collector addresses appear to belong to distinct exchanges, each processing over 200k BTC. The combined evidence portrays LockBit as a tightly integrated criminal service whose resilience rests on rapid code iteration, script-driven social engineering, and industrial-scale cash-out pipelines.

==> process.tex <==
\begin{tikzpicture}[
  nodes={
    shape=signal,
    signal from=west,
    signal to=east,
    align=center,
    font=\small\sffamily,
    on chain,
    minimum height=4em,
    minimum width=4.2cm,
    text depth=0pt,
    text height=1.5ex
  },
  start chain=going right,
  node distance=3mm
]
\tikzset{signal pointer angle=120}

% Nodes
\node[fill=color1, signal from=nowhere] (n1) {\large{Message Extraction}};
\node[fill=color2] (n2) {\large{Embedding Clusterization}};
\node[fill=color3] (n3){\large{Behavioral Role Mapping}};
\node[fill=color4] (n4){\large{Playbook Identification}};

% Images above nodes
\node[anchor=south, yshift=0.1cm, inner sep=0pt] at (n1.north) {\includegraphics[height=3cm]{message_extraction.png}};
\node[anchor=south, yshift=0.1cm, inner sep=0pt] at (n2.north) {\includegraphics[height=3cm]{cluster.png}};
\node[anchor=south, yshift=0.1cm, inner sep=0pt] at (n3.north) {\includegraphics[height=3cm]{roles.png}};
\node[anchor=south, yshift=0.1cm, inner sep=0pt] at (n4.north) {\includegraphics[height=3cm]{playbook.png}};

% Expand bounding box upwards to include icons
\path (current bounding box.north) ++(0,2.5cm);

\end{tikzpicture}

==> timeline.tex <==
\begin{tikzpicture}[
    timeline/.style   = {very thick, -{Stealth[length=5pt]}},
    event/.style      = {rounded corners=2pt, fill=gray!8,
                         font=\small, align=left,
                         minimum width=3.3cm, inner sep=4pt},
    eventAbove/.style = {event, anchor=south, yshift=2.7cm},
    eventBelow/.style = {event, anchor=south, yshift=1.35cm},
    year/.style       = {font=\bfseries\small, anchor=north},
    eventCritical/.style = {event, anchor=north, yshift=-1.35cm, fill=red!8},
    year/.style       = {font=\bfseries\small, anchor=north},
    eventCriticalB/.style = {event, anchor=north, yshift=-2.7cm, fill=red!8},
    year/.style       = {font=\bfseries\small, anchor=north},
    arrowToTimeline/.style = {-{Stealth[length=4pt]}, thick}
]

% --- horizontal axis ------------------------------------------------
\draw[timeline] (0,0) -- (18,0);

% --- events and arrows ----------------------------------------------

\node[eventAbove] (e1) at (0,0)     {\textbf{Sep 2019}\\ABCD predecessor};
\draw[arrowToTimeline] (e1.south) -- (0,0.5);

\node[eventBelow] (e2) at (2,0)     {\textbf{Jan 2020}\\LockBit first seen};
\draw[arrowToTimeline] (e2.south) -- (2,0.5);

\node[eventAbove] (e3) at (5,0)     {\textbf{Jun 2021}\\LockBit 2.0 (Red)\\+ StealBit};
\draw[arrowToTimeline] (e3.south) -- (5,0.5);

\node[eventBelow] (e4) at (7,0)     {\textbf{Oct 2021}\\Linux-ESXi Locker 1.0};
\draw[arrowToTimeline] (e4.south) -- (7,0.5);

\node[eventAbove] (e5) at (9.5,0)   {\textbf{Mar 2022}\\LockBit 3.0 (Black)};
\draw[arrowToTimeline] (e5.south) -- (9.5,0.5);

\node[eventBelow] (e7) at (11.5,0)    {\textbf{Jan 2023}\\LockcBit Green};
\draw[arrowToTimeline] (e7.south) -- (13,0.5);

\node[eventAbove] (e8) at (13.5,0)    {\textbf{Apr 2023}\\macOS encryptor};
\draw[arrowToTimeline] (e8.south) -- (13.5,0.5);

\node[eventBelow] (e12) at (15.5,0)    {\textbf{Feb 2024}\\LockBit 4.0};
\draw[arrowToTimeline] (e12.south) -- (15.5,0.5);



\node[eventCriticalB] (e12) at (10.5,0)    {\textbf{Aug 2022}\\LockBit DDoSed};
\draw[arrowToTimeline] (e12.north) -- (10.5,-0.5);


\node[eventCritical] (e13) at (13,0)    {\textbf{Aug 2022}\\Leaked LockBit builder};
\draw[arrowToTimeline] (e13.north) -- (11.5,-0.5);

\node[eventCriticalB] (e10) at (15.5,0)    {\textbf{Feb 2024}\\Operation Cronos};
\draw[arrowToTimeline] (e10.north) -- (15.5,-0.5);

\node[eventCritical] (e9) at (18,0)    {\textbf{May 2025}\\LockBit panel leak};
\draw[arrowToTimeline] (e9.north) -- (18,-0.5);

% --- year ticks -----------------------------------------------------
\foreach \x/\lbl in {0/2019, 2/2020, 5/2021, 9.5/2022, 13/2023, 15/2024, 17/2025}
    \draw (\x,0.15) -- (\x,-0.15) node[year] {\lbl};

\end{tikzpicture}


